Where You Backpropagate Matters: Token Hypothesis for Memory-Efficient Fine-Tuning

Fine-tuning large transformers routes gradients through every token position, paying the cost in activation memory that scales linearly with sequence length and dominates the GPU budget. Existing efficient methods reduce the parameter side (low-rank adapters, prefix tuning, weight-decomposed updates) but leave the activation footprint untouched. We present the Token Hypothesis, a memory-efficient fine-tuning procedure motivated by a Neural Tangent Kernel analysis of how fine-tuning signal is distributed across token positions. We prove that every position is a low-dimensional capacity bottleneck whose width does not grow with the model, that positions with aligned hidden-state geometry are interchangeable in bidirectional models, and that causal positions form a monotone capacity chain in which later positions strictly dominate earlier ones. The analysis yields an assumption-qualified criterion for how many positions are needed and which ones, using quantities computable from forward passes alone: in bidirectional models, small arbitrary subsets are predicted to suffice when position-wise kernels are aligned, while in causal models, later positions are predicted to carry the richest fine-tuning signal. The resulting procedure backpropagates through only a small subset of positions while running the full forward pass over the rest. Empirically, it matches or exceeds full-sequence fine-tuning in nearly all settings across six task families (commonsense reasoning, mathematical reasoning, visual question answering, video question answering, GLUE, and image classification) and five backbones spanning bidirectional and causal architectures. It substantially reduces activation memory, yielding up to about 19% lower total GPU memory (about 31 GB) on visual question answering while exceeding full-sequence accuracy, and composes cleanly with LoRA and DoRA.

==> (inline-0) <==
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrr@{}}
\toprule
\multirow{2}{*}{\textbf{Tokens}} & \multicolumn{9}{c}{\textbf{Full Fine-tuning}} & \multicolumn{9}{c}{\textbf{DoRA}} \\
\cmidrule(lr){2-10}\cmidrule(lr){11-19}
 & \textit{AddSub} & \textit{MultiA} & \textit{SVAMP} & \textit{SingleEq} & \textit{GSM8K} & \textit{MAWPS} & \textit{Avg} & \textit{GPU} & \textit{Time} & \textit{AddSub} & \textit{MultiA} & \textit{SVAMP} & \textit{SingleEq} & \textit{GSM8K} & \textit{MAWPS} & \textit{Avg} & \textit{GPU} & \textit{Time} \\
\midrule
\rowcolor{basecol}
\textit{All} & 0.881 & 0.978 & 0.749 & 0.886 & 0.618 & 0.861 & 0.829 & 95.38 & 20.62 & 0.876 & 0.835 & 0.710 & 0.866 & 0.544 & 0.815 & 0.774 & 55.59 & 21.31 \\
10 & \shortstack{0.698\\\rd{\tiny $\downarrow$0.184}} & \shortstack{0.155\\\rd{\tiny $\downarrow$0.823}} & \shortstack{0.551\\\rd{\tiny $\downarrow$0.198}} & \shortstack{0.232\\\rd{\tiny $\downarrow$0.653}} & \shortstack{0.238\\\rd{\tiny $\downarrow$0.380}} & \shortstack{0.523\\\rd{\tiny $\downarrow$0.339}} & \shortstack{0.399\\\rd{\tiny $\downarrow$0.430}} & \shortstack{\textbf{83.93}\\\gd{\tiny $\uparrow$11.45}} & \shortstack{\textbf{16.73}\\\gd{\tiny $\uparrow$3.89}} & \shortstack{0.787\\\rd{\tiny $\downarrow$0.089}} & \shortstack{0.322\\\rd{\tiny $\downarrow$0.513}} & \shortstack{0.495\\\rd{\tiny $\downarrow$0.215}} & \shortstack{0.621\\\rd{\tiny $\downarrow$0.245}} & \shortstack{0.266\\\rd{\tiny $\downarrow$0.278}} & \shortstack{0.471\\\rd{\tiny $\downarrow$0.345}} & \shortstack{0.494\\\rd{\tiny $\downarrow$0.281}} & \shortstack{\textbf{49.70}\\\gd{\tiny $\uparrow$5.89}} & \shortstack{20.93\\\gd{\tiny $\uparrow$0.38}} \\
\rowcolor{rowA}
25 & \shortstack{0.808\\\rd{\tiny $\downarrow$0.074}} & \shortstack{0.280\\\rd{\tiny $\downarrow$0.698}} & \shortstack{0.609\\\rd{\tiny $\downarrow$0.140}} & \shortstack{0.772\\\rd{\tiny $\downarrow$0.114}} & \shortstack{0.333\\\rd{\tiny $\downarrow$0.285}} & \shortstack{0.655\\\rd{\tiny $\downarrow$0.206}} & \shortstack{0.576\\\rd{\tiny $\downarrow$0.253}} & \shortstack{84.15\\\gd{\tiny $\uparrow$11.23}} & \shortstack{17.02\\\gd{\tiny $\uparrow$3.60}} & \shortstack{0.825\\\rd{\tiny $\downarrow$0.051}} & \shortstack{0.410\\\rd{\tiny $\downarrow$0.425}} & \shortstack{0.589\\\rd{\tiny $\downarrow$0.121}} & \shortstack{0.791\\\rd{\tiny $\downarrow$0.075}} & \shortstack{0.325\\\rd{\tiny $\downarrow$0.219}} & \shortstack{0.672\\\rd{\tiny $\downarrow$0.143}} & \shortstack{0.602\\\rd{\tiny $\downarrow$0.172}} & \shortstack{49.79\\\gd{\tiny $\uparrow$5.80}} & \shortstack{20.90\\\gd{\tiny $\uparrow$0.41}} \\
50 & \shortstack{0.891\\\gd{\tiny $\uparrow$0.010}} & \shortstack{0.678\\\rd{\tiny $\downarrow$0.300}} & \shortstack{0.655\\\rd{\tiny $\downarrow$0.094}} & \shortstack{0.843\\\rd{\tiny $\downarrow$0.043}} & \shortstack{0.313\\\rd{\tiny $\downarrow$0.305}} & \shortstack{0.790\\\rd{\tiny $\downarrow$0.071}} & \shortstack{0.695\\\rd{\tiny $\downarrow$0.134}} & \shortstack{84.61\\\gd{\tiny $\uparrow$10.77}} & \shortstack{16.98\\\gd{\tiny $\uparrow$3.64}} & \shortstack{0.863\\\rd{\tiny $\downarrow$0.013}} & \shortstack{0.688\\\rd{\tiny $\downarrow$0.147}} & \shortstack{0.623\\\rd{\tiny $\downarrow$0.087}} & \shortstack{0.833\\\rd{\tiny $\downarrow$0.033}} & \shortstack{0.322\\\rd{\tiny $\downarrow$0.222}} & \shortstack{0.790\\\rd{\tiny $\downarrow$0.025}} & \shortstack{0.687\\\rd{\tiny $\downarrow$0.088}} & \shortstack{49.94\\\gd{\tiny $\uparrow$5.66}} & \shortstack{\textbf{20.84}\\\gd{\tiny $\uparrow$0.47}} \\
\rowcolor{rowA}
100 & \shortstack{0.878\\\rd{\tiny $\downarrow$0.003}} & \shortstack{0.940\\\rd{\tiny $\downarrow$0.038}} & \shortstack{0.677\\\rd{\tiny $\downarrow$0.072}} & \shortstack{0.884\\\rd{\tiny $\downarrow$0.002}} & \shortstack{0.499\\\rd{\tiny $\downarrow$0.119}} & \shortstack{0.861\\\gd{\tiny $\uparrow$0.000}} & \shortstack{0.790\\\rd{\tiny $\downarrow$0.039}} & \shortstack{85.34\\\gd{\tiny $\uparrow$10.04}} & \shortstack{17.57\\\gd{\tiny $\uparrow$3.05}} & \shortstack{0.878\\\gd{\tiny $\uparrow$0.003}} & \shortstack{\textbf{0.882}\\\gd{\tiny $\uparrow$0.047}} & \shortstack{0.683\\\rd{\tiny $\downarrow$0.027}} & \shortstack{0.864\\\rd{\tiny $\downarrow$0.002}} & \shortstack{0.526\\\rd{\tiny $\downarrow$0.018}} & \shortstack{0.807\\\rd{\tiny $\downarrow$0.008}} & \shortstack{0.773\\\rd{\tiny $\downarrow$0.001}} & \shortstack{50.26\\\gd{\tiny $\uparrow$5.34}} & \shortstack{21.15\\\gd{\tiny $\uparrow$0.16}} \\
300 & \shortstack{0.894\\\gd{\tiny $\uparrow$0.012}} & \shortstack{0.983\\\gd{\tiny $\uparrow$0.005}} & \shortstack{0.749\\\gd{\tiny $\uparrow$0.000}} & \shortstack{\textbf{0.892}\\\gd{\tiny $\uparrow$0.006}} & \shortstack{0.619\\\gd{\tiny $\uparrow$0.001}} & \shortstack{0.866\\\gd{\tiny $\uparrow$0.004}} & \shortstack{\textbf{0.834}\\\gd{\tiny $\uparrow$0.005}} & \shortstack{88.35\\\gd{\tiny $\uparrow$7.03}} & \shortstack{19.13\\\gd{\tiny $\uparrow$1.49}} & \shortstack{0.881\\\gd{\tiny $\uparrow$0.005}} & \shortstack{0.880\\\gd{\tiny $\uparrow$0.045}} & \shortstack{0.730\\\gd{\tiny $\uparrow$0.020}} & \shortstack{0.870\\\gd{\tiny $\uparrow$0.004}} & \shortstack{0.549\\\gd{\tiny $\uparrow$0.005}} & \shortstack{\textbf{0.832}\\\gd{\tiny $\uparrow$0.017}} & \shortstack{\textbf{0.790}\\\gd{\tiny $\uparrow$0.016}} & \shortstack{51.41\\\gd{\tiny $\uparrow$4.18}} & \shortstack{21.45\\\rd{\tiny $\downarrow$0.14}} \\
\rowcolor{rowA}
500 & \shortstack{0.894\\\gd{\tiny $\uparrow$0.012}} & \shortstack{\textbf{0.987}\\\gd{\tiny $\uparrow$0.008}} & \shortstack{0.751\\\gd{\tiny $\uparrow$0.002}} & \shortstack{0.890\\\gd{\tiny $\uparrow$0.004}} & \shortstack{\textbf{0.627}\\\gd{\tiny $\uparrow$0.009}} & \shortstack{0.849\\\rd{\tiny $\downarrow$0.013}} & \shortstack{0.833\\\gd{\tiny $\uparrow$0.004}} & \shortstack{91.49\\\gd{\tiny $\uparrow$3.89}} & \shortstack{20.72\\\rd{\tiny $\downarrow$0.10}} & \shortstack{\textbf{0.889}\\\gd{\tiny $\uparrow$0.013}} & \shortstack{0.850\\\gd{\tiny $\uparrow$0.015}} & \shortstack{0.721\\\gd{\tiny $\uparrow$0.011}} & \shortstack{0.862\\\rd{\tiny $\downarrow$0.004}} & \shortstack{0.550\\\gd{\tiny $\uparrow$0.005}} & \shortstack{0.821\\\gd{\tiny $\uparrow$0.006}} & \shortstack{0.782\\\gd{\tiny $\uparrow$0.008}} & \shortstack{52.60\\\gd{\tiny $\uparrow$2.99}} & \shortstack{21.84\\\rd{\tiny $\downarrow$0.53}} \\
700 & \shortstack{0.894\\\gd{\tiny $\uparrow$0.012}} & \shortstack{0.982\\\gd{\tiny $\uparrow$0.003}} & \shortstack{0.753\\\gd{\tiny $\uparrow$0.004}} & \shortstack{0.878\\\rd{\tiny $\downarrow$0.008}} & \shortstack{0.617\\\rd{\tiny $\downarrow$0.001}} & \shortstack{0.845\\\rd{\tiny $\downarrow$0.017}} & \shortstack{0.828\\\rd{\tiny $\downarrow$0.001}} & \shortstack{94.47\\\gd{\tiny $\uparrow$0.91}} & \shortstack{22.88\\\rd{\tiny $\downarrow$2.26}} & \shortstack{0.876\\\gd{\tiny $\uparrow$0.000}} & \shortstack{0.865\\\gd{\tiny $\uparrow$0.030}} & \shortstack{0.729\\\gd{\tiny $\uparrow$0.019}} & \shortstack{\textbf{0.876}\\\gd{\tiny $\uparrow$0.010}} & \shortstack{0.552\\\gd{\tiny $\uparrow$0.007}} & \shortstack{0.821\\\gd{\tiny $\uparrow$0.006}} & \shortstack{0.786\\\gd{\tiny $\uparrow$0.012}} & \shortstack{53.72\\\gd{\tiny $\uparrow$1.88}} & \shortstack{22.05\\\rd{\tiny $\downarrow$0.74}} \\
\rowcolor{rowA}
1000 & \shortstack{\textbf{0.901}\\\gd{\tiny $\uparrow$0.020}} & \shortstack{0.970\\\rd{\tiny $\downarrow$0.008}} & \shortstack{\textbf{0.754}\\\gd{\tiny $\uparrow$0.005}} & \shortstack{0.882\\\rd{\tiny $\downarrow$0.004}} & \shortstack{0.616\\\rd{\tiny $\downarrow$0.002}} & \shortstack{\textbf{0.878}\\\gd{\tiny $\uparrow$0.017}} & \shortstack{0.834\\\gd{\tiny $\uparrow$0.005}} & \shortstack{97.50\\\rd{\tiny $\downarrow$2.12}} & \shortstack{25.15\\\rd{\tiny $\downarrow$4.53}} & \shortstack{0.876\\\gd{\tiny $\uparrow$0.000}} & \shortstack{0.850\\\gd{\tiny $\uparrow$0.015}} & \shortstack{\textbf{0.735}\\\gd{\tiny $\uparrow$0.025}} & \shortstack{0.862\\\rd{\tiny $\downarrow$0.004}} & \shortstack{\textbf{0.556}\\\gd{\tiny $\uparrow$0.011}} & \shortstack{0.815\\\gd{\tiny $\uparrow$0.000}} & \shortstack{0.782\\\gd{\tiny $\uparrow$0.008}} & \shortstack{54.87\\\gd{\tiny $\uparrow$0.72}} & \shortstack{22.52\\\rd{\tiny $\downarrow$1.21}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrr@{}}
\toprule
\multirow{2}{*}{\textbf{Tokens}} & \multicolumn{3}{c}{\textbf{VideoMathQA}} & \multicolumn{3}{c}{\textbf{LevelGauge}} & \multicolumn{3}{c}{\textbf{HOI}} & \multicolumn{3}{c}{\textbf{IntuPhys}} & \multicolumn{3}{c}{\textbf{TempReas}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} \\
\midrule
\rowcolor{basecol}
\textit{All} & 0.59 & 120.53 & 37.86 & 0.83 & 120.49 & 18.47 & 0.4067 & 108.20 & 42.46 & 0.5787 & 111.31 & 19.93 & 0.6158 & 104.93 & 3.94 & 0.604 & 113.09 & 24.53 \\
10 & \shortstack{0.50\\\rd{\tiny $\downarrow$0.08}} & \shortstack{\textbf{109.44}\\\gd{\tiny $\uparrow$11.10}} & \shortstack{34.64\\\gd{\tiny $\uparrow$3.22}} & \shortstack{0.78\\\rd{\tiny $\downarrow$0.05}} & \shortstack{\textbf{109.43}\\\gd{\tiny $\uparrow$11.06}} & \shortstack{16.48\\\gd{\tiny $\uparrow$1.99}} & \shortstack{\textbf{0.4671}\\\gd{\tiny $\uparrow$0.0604}} & \shortstack{\textbf{95.44}\\\gd{\tiny $\uparrow$12.76}} & \shortstack{37.25\\\gd{\tiny $\uparrow$5.21}} & \shortstack{0.5354\\\rd{\tiny $\downarrow$0.0433}} & \shortstack{\textbf{97.37}\\\gd{\tiny $\uparrow$13.95}} & \shortstack{\textbf{14.33}\\\gd{\tiny $\uparrow$5.60}} & \shortstack{0.5857\\\rd{\tiny $\downarrow$0.0301}} & \shortstack{\textbf{93.46}\\\gd{\tiny $\uparrow$11.47}} & \shortstack{3.75\\\gd{\tiny $\uparrow$0.19}} & \shortstack{0.574\\\rd{\tiny $\downarrow$0.031}} & \shortstack{\textbf{101.03}\\\gd{\tiny $\uparrow$12.07}} & \shortstack{\textbf{21.29}\\\gd{\tiny $\uparrow$3.24}} \\
\rowcolor{rowA}
25 & \shortstack{0.53\\\rd{\tiny $\downarrow$0.06}} & \shortstack{109.47\\\gd{\tiny $\uparrow$11.06}} & \shortstack{34.50\\\gd{\tiny $\uparrow$3.36}} & \shortstack{0.78\\\rd{\tiny $\downarrow$0.04}} & \shortstack{109.47\\\gd{\tiny $\uparrow$11.02}} & \shortstack{\textbf{16.17}\\\gd{\tiny $\uparrow$2.30}} & \shortstack{0.4134\\\gd{\tiny $\uparrow$0.0067}} & \shortstack{96.10\\\gd{\tiny $\uparrow$12.10}} & \shortstack{\textbf{36.17}\\\gd{\tiny $\uparrow$6.29}} & \shortstack{0.5384\\\rd{\tiny $\downarrow$0.0403}} & \shortstack{98.00\\\gd{\tiny $\uparrow$13.31}} & \shortstack{16.77\\\gd{\tiny $\uparrow$3.16}} & \shortstack{0.5463\\\rd{\tiny $\downarrow$0.0695}} & \shortstack{94.16\\\gd{\tiny $\uparrow$10.77}} & \shortstack{\textbf{2.92}\\\gd{\tiny $\uparrow$1.02}} & \shortstack{0.562\\\rd{\tiny $\downarrow$0.043}} & \shortstack{101.44\\\gd{\tiny $\uparrow$11.65}} & \shortstack{21.31\\\gd{\tiny $\uparrow$3.23}} \\
50 & \shortstack{0.53\\\rd{\tiny $\downarrow$0.06}} & \shortstack{109.54\\\gd{\tiny $\uparrow$10.99}} & \shortstack{35.08\\\gd{\tiny $\uparrow$2.78}} & \shortstack{0.79\\\rd{\tiny $\downarrow$0.04}} & \shortstack{109.54\\\gd{\tiny $\uparrow$10.95}} & \shortstack{16.45\\\gd{\tiny $\uparrow$2.02}} & \shortstack{0.4121\\\gd{\tiny $\uparrow$0.0054}} & \shortstack{97.12\\\gd{\tiny $\uparrow$11.08}} & \shortstack{37.28\\\gd{\tiny $\uparrow$5.18}} & \shortstack{0.5366\\\rd{\tiny $\downarrow$0.0421}} & \shortstack{99.04\\\gd{\tiny $\uparrow$12.27}} & \shortstack{17.55\\\gd{\tiny $\uparrow$2.38}} & \shortstack{0.6031\\\rd{\tiny $\downarrow$0.0127}} & \shortstack{95.18\\\gd{\tiny $\uparrow$9.75}} & \shortstack{2.98\\\gd{\tiny $\uparrow$0.96}} & \shortstack{0.574\\\rd{\tiny $\downarrow$0.030}} & \shortstack{102.08\\\gd{\tiny $\uparrow$11.01}} & \shortstack{21.87\\\gd{\tiny $\uparrow$2.66}} \\
\rowcolor{rowA}
100 & \shortstack{0.54\\\rd{\tiny $\downarrow$0.04}} & \shortstack{109.70\\\gd{\tiny $\uparrow$10.83}} & \shortstack{34.76\\\gd{\tiny $\uparrow$3.10}} & \shortstack{0.78\\\rd{\tiny $\downarrow$0.05}} & \shortstack{109.70\\\gd{\tiny $\uparrow$10.79}} & \shortstack{16.31\\\gd{\tiny $\uparrow$2.16}} & \shortstack{0.4100\\\gd{\tiny $\uparrow$0.0033}}$^\dagger$ & \shortstack{102.32\\\gd{\tiny $\uparrow$5.88}} & \shortstack{40.00\\\gd{\tiny $\uparrow$2.46}} & \shortstack{0.5318\\\rd{\tiny $\downarrow$0.0469}} & \shortstack{101.16\\\gd{\tiny $\uparrow$10.15}} & \shortstack{17.29\\\gd{\tiny $\uparrow$2.64}} & \shortstack{0.6093\\\rd{\tiny $\downarrow$0.0065}} & \shortstack{97.22\\\gd{\tiny $\uparrow$7.70}} & \shortstack{3.03\\\gd{\tiny $\uparrow$0.91}} & \shortstack{0.574\\\rd{\tiny $\downarrow$0.030}} & \shortstack{104.02\\\gd{\tiny $\uparrow$9.07}} & \shortstack{22.28\\\gd{\tiny $\uparrow$2.25}} \\
300 & \shortstack{0.57\\\rd{\tiny $\downarrow$0.01}} & \shortstack{110.26\\\gd{\tiny $\uparrow$10.27}} & \shortstack{\textbf{34.48}\\\gd{\tiny $\uparrow$3.38}} & \shortstack{0.80\\\rd{\tiny $\downarrow$0.03}} & \shortstack{110.27\\\gd{\tiny $\uparrow$10.22}} & \shortstack{16.53\\\gd{\tiny $\uparrow$1.94}} & \shortstack{0.4094\\\gd{\tiny $\uparrow$0.0027}} & \shortstack{107.53\\\gd{\tiny $\uparrow$0.67}} & \shortstack{43.68\\\rd{\tiny $\downarrow$1.22}} & \shortstack{0.5564\\\rd{\tiny $\downarrow$0.0223}} & \shortstack{109.51\\\gd{\tiny $\uparrow$1.81}} & \shortstack{20.70\\\rd{\tiny $\downarrow$0.77}} & \shortstack{0.6019\\\rd{\tiny $\downarrow$0.0139}} & \shortstack{105.53\\\rd{\tiny $\downarrow$0.61}} & \shortstack{3.31\\\gd{\tiny $\uparrow$0.63}} & \shortstack{0.588\\\rd{\tiny $\downarrow$0.017}} & \shortstack{108.62\\\gd{\tiny $\uparrow$4.47}} & \shortstack{23.74\\\gd{\tiny $\uparrow$0.79}} \\
\rowcolor{rowA}
500 & \shortstack{\textbf{0.59}\\\gd{\tiny $\uparrow$0.00}} & \shortstack{110.80\\\gd{\tiny $\uparrow$9.73}} & \shortstack{34.63\\\gd{\tiny $\uparrow$3.23}} & \shortstack{0.82\\\rd{\tiny $\downarrow$0.01}} & \shortstack{110.79\\\gd{\tiny $\uparrow$9.70}} & \shortstack{16.71\\\gd{\tiny $\uparrow$1.76}} & \shortstack{0.4121\\\gd{\tiny $\uparrow$0.0054}} & \shortstack{108.01\\\gd{\tiny $\uparrow$0.19}} & \shortstack{39.57\\\gd{\tiny $\uparrow$2.89}} & \shortstack{\textbf{0.6061}\\\gd{\tiny $\uparrow$0.0274}} & \shortstack{111.31\\\gd{\tiny $\uparrow$0.00}} & \shortstack{18.53\\\gd{\tiny $\uparrow$1.40}} & \shortstack{0.6157\\\rd{\tiny $\downarrow$0.0001}} & \shortstack{104.68\\\gd{\tiny $\uparrow$0.25}} & \shortstack{3.13\\\gd{\tiny $\uparrow$0.81}} & \shortstack{\textbf{0.609}\\\gd{\tiny $\uparrow$0.005}} & \shortstack{109.12\\\gd{\tiny $\uparrow$3.97}} & \shortstack{22.51\\\gd{\tiny $\uparrow$2.02}} \\
700 & \shortstack{0.59\\\gd{\tiny $\uparrow$0.00}} & \shortstack{111.36\\\gd{\tiny $\uparrow$9.17}} & \shortstack{34.97\\\gd{\tiny $\uparrow$2.89}} & \shortstack{0.78\\\rd{\tiny $\downarrow$0.04}} & \shortstack{111.34\\\gd{\tiny $\uparrow$9.14}} & \shortstack{16.88\\\gd{\tiny $\uparrow$1.59}} & \shortstack{0.4060\\\rd{\tiny $\downarrow$0.0007}} & \shortstack{108.01\\\gd{\tiny $\uparrow$0.19}} & \shortstack{39.96\\\gd{\tiny $\uparrow$2.50}} & \shortstack{0.5659\\\rd{\tiny $\downarrow$0.0128}} & \shortstack{111.31\\\gd{\tiny $\uparrow$0.00}} & \shortstack{19.47\\\gd{\tiny $\uparrow$0.46}} & \shortstack{0.6226\\\gd{\tiny $\uparrow$0.0068}} & \shortstack{104.73\\\gd{\tiny $\uparrow$0.19}} & \shortstack{3.17\\\gd{\tiny $\uparrow$0.77}} & \shortstack{0.593\\\rd{\tiny $\downarrow$0.011}} & \shortstack{109.35\\\gd{\tiny $\uparrow$3.74}} & \shortstack{22.89\\\gd{\tiny $\uparrow$1.64}} \\
\rowcolor{rowA}
1000 & \shortstack{0.58\\\gd{\tiny $\uparrow$0.00}} & \shortstack{112.17\\\gd{\tiny $\uparrow$8.36}} & \shortstack{35.37\\\gd{\tiny $\uparrow$2.49}} & \shortstack{\textbf{0.84}\\\gd{\tiny $\uparrow$0.01}} & \shortstack{112.20\\\gd{\tiny $\uparrow$8.29}} & \shortstack{16.98\\\gd{\tiny $\uparrow$1.49}} & \shortstack{0.4121\\\gd{\tiny $\uparrow$0.0054}} & \shortstack{108.01\\\gd{\tiny $\uparrow$0.19}} & \shortstack{38.40\\\gd{\tiny $\uparrow$4.06}} & \shortstack{0.5282\\\rd{\tiny $\downarrow$0.0505}} & \shortstack{111.32\\\gd{\tiny $\uparrow$0.00}} & \shortstack{18.53\\\gd{\tiny $\uparrow$1.40}} & \shortstack{\textbf{0.6233}\\\gd{\tiny $\uparrow$0.0075}} & \shortstack{104.78\\\gd{\tiny $\uparrow$0.14}} & \shortstack{3.10\\\gd{\tiny $\uparrow$0.84}} & \shortstack{0.597\\\rd{\tiny $\downarrow$0.008}} & \shortstack{109.70\\\gd{\tiny $\uparrow$3.40}} & \shortstack{22.48\\\gd{\tiny $\uparrow$2.06}} \\
1500 & \shortstack{0.57\\\rd{\tiny $\downarrow$0.01}} & \shortstack{113.57\\\gd{\tiny $\uparrow$6.96}} & \shortstack{36.39\\\gd{\tiny $\uparrow$1.47}} & \shortstack{0.82\\\rd{\tiny $\downarrow$0.01}} & \shortstack{113.56\\\gd{\tiny $\uparrow$6.93}} & \shortstack{17.57\\\gd{\tiny $\uparrow$0.90}} & \shortstack{0.4174\\\gd{\tiny $\uparrow$0.0107}} & \shortstack{108.01\\\gd{\tiny $\uparrow$0.19}} & \shortstack{38.78\\\gd{\tiny $\uparrow$3.68}} & \shortstack{0.5827\\\gd{\tiny $\uparrow$0.0040}} & \shortstack{111.31\\\gd{\tiny $\uparrow$0.00}} & \shortstack{18.32\\\gd{\tiny $\uparrow$1.61}} & \shortstack{0.6180\\\gd{\tiny $\uparrow$0.0022}} & \shortstack{104.91\\\gd{\tiny $\uparrow$0.02}} & \shortstack{3.11\\\gd{\tiny $\uparrow$0.83}} & \shortstack{0.602\\\rd{\tiny $\downarrow$0.003}} & \shortstack{110.27\\\gd{\tiny $\uparrow$2.82}} & \shortstack{22.83\\\gd{\tiny $\uparrow$1.70}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrr@{}}
\toprule
\multirow{2}{*}{\textbf{Tokens}} & \multicolumn{3}{c}{\textbf{VideoMathQA}} & \multicolumn{3}{c}{\textbf{LevelGauge}} & \multicolumn{3}{c}{\textbf{HOI}} & \multicolumn{3}{c}{\textbf{IntuPhys}} & \multicolumn{3}{c}{\textbf{TempReas}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} \\
\midrule
\rowcolor{basecol}
\textit{All} & \textbf{0.53} & 53.40 & 34.00 & 0.74 & 97.89 & 15.17 & 0.4403 & 44.33 & 41.94 & 0.5516 & 47.17 & 21.15 & 0.6343 & 41.56 & 3.48 & \textbf{0.579} & 56.87 & 23.15 \\
10 & \shortstack{0.51\\\rd{\tiny $\downarrow$0.02}} & \shortstack{\textbf{46.71}\\\gd{\tiny $\uparrow$6.69}} & \shortstack{\textbf{31.97}\\\gd{\tiny $\uparrow$2.03}} & \shortstack{0.72\\\rd{\tiny $\downarrow$0.02}} & \shortstack{\textbf{84.51}\\\gd{\tiny $\uparrow$13.38}} & \shortstack{\textbf{14.46}\\\gd{\tiny $\uparrow$0.71}} & \shortstack{0.3383\\\rd{\tiny $\downarrow$0.1020}} & \shortstack{\textbf{39.26}\\\gd{\tiny $\uparrow$5.07}} & \shortstack{36.64\\\gd{\tiny $\uparrow$5.30}} & \shortstack{0.4466\\\rd{\tiny $\downarrow$0.1050}} & \shortstack{\textbf{41.44}\\\gd{\tiny $\uparrow$5.73}} & \shortstack{14.56\\\gd{\tiny $\uparrow$6.59}} & \shortstack{0.6389\\\gd{\tiny $\uparrow$0.0046}} & \shortstack{\textbf{36.98}\\\gd{\tiny $\uparrow$4.58}} & \shortstack{\textbf{2.70}\\\gd{\tiny $\uparrow$0.78}} & \shortstack{0.531\\\rd{\tiny $\downarrow$0.048}} & \shortstack{\textbf{49.78}\\\gd{\tiny $\uparrow$7.09}} & \shortstack{20.07\\\gd{\tiny $\uparrow$3.08}} \\
\rowcolor{rowA}
25 & \shortstack{0.51\\\rd{\tiny $\downarrow$0.02}} & \shortstack{46.73\\\gd{\tiny $\uparrow$6.67}} & \shortstack{32.25\\\gd{\tiny $\uparrow$1.75}} & \shortstack{0.72\\\rd{\tiny $\downarrow$0.02}} & \shortstack{84.56\\\gd{\tiny $\uparrow$13.33}} & \shortstack{14.53\\\gd{\tiny $\uparrow$0.64}} & \shortstack{0.3208\\\rd{\tiny $\downarrow$0.1195}} & \shortstack{39.49\\\gd{\tiny $\uparrow$4.84}} & \shortstack{\textbf{35.91}\\\gd{\tiny $\uparrow$6.03}} & \shortstack{0.4748\\\rd{\tiny $\downarrow$0.0768}} & \shortstack{41.68\\\gd{\tiny $\uparrow$5.49}} & \shortstack{14.59\\\gd{\tiny $\uparrow$6.56}} & \shortstack{\textbf{0.6528}\\\gd{\tiny $\uparrow$0.0185}} & \shortstack{37.20\\\gd{\tiny $\uparrow$4.35}} & \shortstack{\textbf{2.70}\\\gd{\tiny $\uparrow$0.78}} & \shortstack{0.536\\\rd{\tiny $\downarrow$0.044}} & \shortstack{49.93\\\gd{\tiny $\uparrow$6.94}} & \shortstack{\textbf{20.00}\\\gd{\tiny $\uparrow$3.15}} \\
50 & \shortstack{0.51\\\rd{\tiny $\downarrow$0.03}} & \shortstack{46.78\\\gd{\tiny $\uparrow$6.62}} & \shortstack{32.37\\\gd{\tiny $\uparrow$1.63}} & \shortstack{0.72\\\rd{\tiny $\downarrow$0.02}} & \shortstack{84.64\\\gd{\tiny $\uparrow$13.25}} & \shortstack{14.59\\\gd{\tiny $\uparrow$0.58}} & \shortstack{0.3208\\\rd{\tiny $\downarrow$0.1195}} & \shortstack{39.82\\\gd{\tiny $\uparrow$4.51}} & \shortstack{36.96\\\gd{\tiny $\uparrow$4.98}} & \shortstack{0.4610\\\rd{\tiny $\downarrow$0.0906}} & \shortstack{42.03\\\gd{\tiny $\uparrow$5.13}} & \shortstack{14.75\\\gd{\tiny $\uparrow$6.40}} & \shortstack{0.6296\\\rd{\tiny $\downarrow$0.0047}} & \shortstack{37.56\\\gd{\tiny $\uparrow$3.99}} & \shortstack{2.72\\\gd{\tiny $\uparrow$0.76}} & \shortstack{0.528\\\rd{\tiny $\downarrow$0.051}} & \shortstack{50.17\\\gd{\tiny $\uparrow$6.70}} & \shortstack{20.28\\\gd{\tiny $\uparrow$2.87}} \\
\rowcolor{rowA}
100 & \shortstack{0.29\\\rd{\tiny $\downarrow$0.24}} & \shortstack{46.86\\\gd{\tiny $\uparrow$6.54}} & \shortstack{32.47\\\gd{\tiny $\uparrow$1.53}} & \shortstack{0.73\\\gd{\tiny $\uparrow$0.00}} & \shortstack{84.82\\\gd{\tiny $\uparrow$13.07}} & \shortstack{14.52\\\gd{\tiny $\uparrow$0.65}} & \shortstack{0.3289\\\rd{\tiny $\downarrow$0.1114}} & \shortstack{40.46\\\gd{\tiny $\uparrow$3.88}} & \shortstack{37.73\\\gd{\tiny $\uparrow$4.21}} & \shortstack{0.5000\\\rd{\tiny $\downarrow$0.0516}} & \shortstack{42.68\\\gd{\tiny $\uparrow$4.49}} & \shortstack{\textbf{14.44}\\\gd{\tiny $\uparrow$6.71}} & \shortstack{0.6343\\\gd{\tiny $\uparrow$0.0000}} & \shortstack{38.18\\\gd{\tiny $\uparrow$3.38}} & \shortstack{2.76\\\gd{\tiny $\uparrow$0.72}} & \shortstack{0.497\\\rd{\tiny $\downarrow$0.083}} & \shortstack{50.60\\\gd{\tiny $\uparrow$6.27}} & \shortstack{20.38\\\gd{\tiny $\uparrow$2.76}} \\
300 & \shortstack{0.39\\\rd{\tiny $\downarrow$0.14}} & \shortstack{47.25\\\gd{\tiny $\uparrow$6.15}} & \shortstack{32.78\\\gd{\tiny $\uparrow$1.22}} & \shortstack{\textbf{0.74}\\\gd{\tiny $\uparrow$0.00}} & \shortstack{85.47\\\gd{\tiny $\uparrow$12.42}} & \shortstack{14.57\\\gd{\tiny $\uparrow$0.60}} & \shortstack{0.3899\\\rd{\tiny $\downarrow$0.0504}} & \shortstack{43.06\\\gd{\tiny $\uparrow$1.27}} & \shortstack{37.59\\\gd{\tiny $\uparrow$4.35}} & \shortstack{0.5352\\\rd{\tiny $\downarrow$0.0164}} & \shortstack{45.27\\\gd{\tiny $\uparrow$1.89}} & \shortstack{15.61\\\gd{\tiny $\uparrow$5.54}} & \shortstack{0.6435\\\gd{\tiny $\uparrow$0.0092}} & \shortstack{40.80\\\gd{\tiny $\uparrow$0.76}} & \shortstack{2.74\\\gd{\tiny $\uparrow$0.74}} & \shortstack{0.540\\\rd{\tiny $\downarrow$0.040}} & \shortstack{52.37\\\gd{\tiny $\uparrow$4.50}} & \shortstack{20.66\\\gd{\tiny $\uparrow$2.49}} \\
\rowcolor{rowA}
500 & \shortstack{0.31\\\rd{\tiny $\downarrow$0.22}} & \shortstack{47.53\\\gd{\tiny $\uparrow$5.87}} & \shortstack{32.88\\\gd{\tiny $\uparrow$1.12}} & \shortstack{0.73\\\rd{\tiny $\downarrow$0.01}} & \shortstack{86.15\\\gd{\tiny $\uparrow$11.74}} & \shortstack{14.55\\\gd{\tiny $\uparrow$0.62}} & \shortstack{0.4416\\\gd{\tiny $\uparrow$0.0013}} & \shortstack{44.12\\\gd{\tiny $\uparrow$0.21}} & \shortstack{36.89\\\gd{\tiny $\uparrow$5.05}} & \shortstack{0.5522\\\gd{\tiny $\uparrow$0.0006}} & \shortstack{47.16\\\gd{\tiny $\uparrow$0.01}} & \shortstack{15.08\\\gd{\tiny $\uparrow$6.07}} & \shortstack{0.6389\\\gd{\tiny $\uparrow$0.0046}} & \shortstack{41.52\\\gd{\tiny $\uparrow$0.04}} & \shortstack{2.79\\\gd{\tiny $\uparrow$0.69}} & \shortstack{0.535\\\rd{\tiny $\downarrow$0.045}} & \shortstack{53.30\\\gd{\tiny $\uparrow$3.57}} & \shortstack{20.44\\\gd{\tiny $\uparrow$2.71}} \\
700 & \shortstack{0.36\\\rd{\tiny $\downarrow$0.18}} & \shortstack{47.85\\\gd{\tiny $\uparrow$5.55}} & \shortstack{34.67\\\rd{\tiny $\downarrow$0.67}} & \shortstack{0.73\\\rd{\tiny $\downarrow$0.01}} & \shortstack{86.77\\\gd{\tiny $\uparrow$11.12}} & \shortstack{14.75\\\gd{\tiny $\uparrow$0.42}} & \shortstack{\textbf{0.4572}\\\gd{\tiny $\uparrow$0.0169}} & \shortstack{44.30\\\gd{\tiny $\uparrow$0.03}} & \shortstack{36.90\\\gd{\tiny $\uparrow$5.04}} & \shortstack{\textbf{0.5561}\\\gd{\tiny $\uparrow$0.0045}} & \shortstack{47.16\\\gd{\tiny $\uparrow$0.01}} & \shortstack{14.90\\\gd{\tiny $\uparrow$6.25}} & \shortstack{0.6443\\\gd{\tiny $\uparrow$0.0100}} & \shortstack{41.52\\\gd{\tiny $\uparrow$0.04}} & \shortstack{2.74\\\gd{\tiny $\uparrow$0.74}} & \shortstack{0.550\\\rd{\tiny $\downarrow$0.030}} & \shortstack{53.52\\\gd{\tiny $\uparrow$3.35}} & \shortstack{20.79\\\gd{\tiny $\uparrow$2.36}} \\
\rowcolor{rowA}
1000 & \shortstack{0.46\\\rd{\tiny $\downarrow$0.08}} & \shortstack{48.37\\\gd{\tiny $\uparrow$5.03}} & \shortstack{33.52\\\gd{\tiny $\uparrow$0.48}} & \shortstack{0.72\\\rd{\tiny $\downarrow$0.01}} & \shortstack{87.81\\\gd{\tiny $\uparrow$10.08}} & \shortstack{14.68\\\gd{\tiny $\uparrow$0.49}} & \shortstack{0.4436\\\gd{\tiny $\uparrow$0.0033}} & \shortstack{44.33\\\gd{\tiny $\uparrow$0.00}} & \shortstack{37.09\\\gd{\tiny $\uparrow$4.85}} & \shortstack{\textbf{0.5561}\\\gd{\tiny $\uparrow$0.0045}} & \shortstack{47.16\\\gd{\tiny $\uparrow$0.00}} & \shortstack{15.07\\\gd{\tiny $\uparrow$6.08}} & \shortstack{0.6343\\\gd{\tiny $\uparrow$0.0000}} & \shortstack{41.54\\\gd{\tiny $\uparrow$0.02}} & \shortstack{2.71\\\gd{\tiny $\uparrow$0.77}} & \shortstack{0.563\\\rd{\tiny $\downarrow$0.016}} & \shortstack{53.84\\\gd{\tiny $\uparrow$3.03}} & \shortstack{20.61\\\gd{\tiny $\uparrow$2.53}} \\
1500 & \shortstack{0.33\\\rd{\tiny $\downarrow$0.20}} & \shortstack{49.18\\\gd{\tiny $\uparrow$4.23}} & \shortstack{33.57\\\gd{\tiny $\uparrow$0.43}} & \shortstack{0.73\\\rd{\tiny $\downarrow$0.01}} & \shortstack{89.42\\\gd{\tiny $\uparrow$8.47}} & \shortstack{14.94\\\gd{\tiny $\uparrow$0.23}} & \shortstack{0.4376\\\rd{\tiny $\downarrow$0.0027}} & \shortstack{44.33\\\gd{\tiny $\uparrow$0.00}} & \shortstack{37.31\\\gd{\tiny $\uparrow$4.63}} & \shortstack{0.5557\\\gd{\tiny $\uparrow$0.0041}} & \shortstack{47.16\\\gd{\tiny $\uparrow$0.00}} & \shortstack{15.60\\\gd{\tiny $\uparrow$5.55}} & \shortstack{0.6343\\\gd{\tiny $\uparrow$0.0000}} & \shortstack{41.55\\\gd{\tiny $\uparrow$0.01}} & \shortstack{2.76\\\gd{\tiny $\uparrow$0.72}} & \shortstack{0.538\\\rd{\tiny $\downarrow$0.042}} & \shortstack{54.33\\\gd{\tiny $\uparrow$2.54}} & \shortstack{20.84\\\gd{\tiny $\uparrow$2.31}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrr@{}}
\toprule
\multirow{2}{*}{\textbf{Tokens}} & \multicolumn{3}{c}{\textbf{Tomato}} & \multicolumn{3}{c}{\textbf{SUN397}} & \multicolumn{3}{c}{\textbf{RVL-CDIP}} & \multicolumn{3}{c}{\textbf{EuroSAT}} & \multicolumn{3}{c}{\textbf{ChestXray}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} \\
\midrule
\rowcolor{basecol}
\textit{All} & 0.9705 & 8.44 & 1.27 & 0.4096 & 8.32 & 1.55 & 0.5125 & 5.34 & 0.34 & 0.9819 & 8.32 & 0.76 & 0.8606 & 5.34 & 0.66 & 0.7470 & 7.15 & 0.92 \\
10 & \shortstack{0.9633\\\rd{\tiny $\downarrow$0.0072}} & \shortstack{\textbf{6.18}\\\gd{\tiny $\uparrow$2.26}} & \shortstack{\textbf{0.48}\\\gd{\tiny $\uparrow$0.79}} & \shortstack{0.2415\\\rd{\tiny $\downarrow$0.1681}} & \shortstack{\textbf{6.18}\\\gd{\tiny $\uparrow$2.14}} & \shortstack{1.91\\\rd{\tiny $\downarrow$0.36}} & \shortstack{0.2734\\\rd{\tiny $\downarrow$0.2391}} & \shortstack{\textbf{4.23}\\\gd{\tiny $\uparrow$1.11}} & \shortstack{\textbf{0.24}\\\gd{\tiny $\uparrow$0.10}} & \shortstack{0.9811\\\rd{\tiny $\downarrow$0.0008}} & \shortstack{\textbf{6.18}\\\gd{\tiny $\uparrow$2.14}} & \shortstack{\textbf{0.70}\\\gd{\tiny $\uparrow$0.06}} & \shortstack{0.7804\\\rd{\tiny $\downarrow$0.0802}} & \shortstack{\textbf{4.23}\\\gd{\tiny $\uparrow$1.11}} & \shortstack{\textbf{0.50}\\\gd{\tiny $\uparrow$0.16}} & \shortstack{0.6479\\\rd{\tiny $\downarrow$0.0991}} & \shortstack{\textbf{5.40}\\\gd{\tiny $\uparrow$1.75}} & \shortstack{\textbf{0.77}\\\gd{\tiny $\uparrow$0.15}} \\
\rowcolor{rowA}
25 & \shortstack{0.9605\\\rd{\tiny $\downarrow$0.0100}} & \shortstack{6.37\\\gd{\tiny $\uparrow$2.07}} & \shortstack{0.51\\\gd{\tiny $\uparrow$0.76}} & \shortstack{0.3373\\\rd{\tiny $\downarrow$0.0723}} & \shortstack{6.37\\\gd{\tiny $\uparrow$1.95}} & \shortstack{1.84\\\rd{\tiny $\downarrow$0.29}} & \shortstack{0.3969\\\rd{\tiny $\downarrow$0.1156}} & \shortstack{4.33\\\gd{\tiny $\uparrow$1.00}} & \shortstack{0.26\\\gd{\tiny $\uparrow$0.08}} & \shortstack{0.9700\\\rd{\tiny $\downarrow$0.0119}} & \shortstack{6.37\\\gd{\tiny $\uparrow$1.95}} & \shortstack{0.74\\\gd{\tiny $\uparrow$0.02}} & \shortstack{0.7853\\\rd{\tiny $\downarrow$0.0753}} & \shortstack{4.33\\\gd{\tiny $\uparrow$1.00}} & \shortstack{0.52\\\gd{\tiny $\uparrow$0.14}} & \shortstack{0.6900\\\rd{\tiny $\downarrow$0.0570}} & \shortstack{5.56\\\gd{\tiny $\uparrow$1.60}} & \shortstack{0.77\\\gd{\tiny $\uparrow$0.14}} \\
50 & \shortstack{0.9725\\\gd{\tiny $\uparrow$0.0020}} & \shortstack{6.71\\\gd{\tiny $\uparrow$1.73}} & \shortstack{0.53\\\gd{\tiny $\uparrow$0.74}} & \shortstack{0.3785\\\rd{\tiny $\downarrow$0.0311}} & \shortstack{6.71\\\gd{\tiny $\uparrow$1.61}} & \shortstack{1.92\\\rd{\tiny $\downarrow$0.37}} & \shortstack{0.4266\\\rd{\tiny $\downarrow$0.0859}} & \shortstack{4.51\\\gd{\tiny $\uparrow$0.83}} & \shortstack{0.28\\\gd{\tiny $\uparrow$0.06}} & \shortstack{0.9767\\\rd{\tiny $\downarrow$0.0052}} & \shortstack{6.71\\\gd{\tiny $\uparrow$1.61}} & \shortstack{0.74\\\gd{\tiny $\uparrow$0.02}} & \shortstack{0.7612\\\rd{\tiny $\downarrow$0.0994}} & \shortstack{4.52\\\gd{\tiny $\uparrow$0.82}} & \shortstack{0.56\\\gd{\tiny $\uparrow$0.10}} & \shortstack{0.7031\\\rd{\tiny $\downarrow$0.0439}} & \shortstack{5.83\\\gd{\tiny $\uparrow$1.32}} & \shortstack{0.81\\\gd{\tiny $\uparrow$0.11}} \\
\rowcolor{rowA}
100 & \shortstack{\textbf{0.9764}\\\gd{\tiny $\uparrow$0.0059}} & \shortstack{7.37\\\gd{\tiny $\uparrow$1.07}} & \shortstack{0.58\\\gd{\tiny $\uparrow$0.69}} & \shortstack{0.4222\\\gd{\tiny $\uparrow$0.0126}} & \shortstack{7.37\\\gd{\tiny $\uparrow$0.95}} & \shortstack{2.85\\\rd{\tiny $\downarrow$1.30}} & \shortstack{0.4872\\\rd{\tiny $\downarrow$0.0253}} & \shortstack{4.85\\\gd{\tiny $\uparrow$0.49}} & \shortstack{0.29\\\gd{\tiny $\uparrow$0.05}} & \shortstack{0.9841\\\gd{\tiny $\uparrow$0.0022}} & \shortstack{7.37\\\gd{\tiny $\uparrow$0.95}} & \shortstack{0.75\\\gd{\tiny $\uparrow$0.01}} & \shortstack{\textbf{0.8862}\\\gd{\tiny $\uparrow$0.0256}} & \shortstack{4.85\\\gd{\tiny $\uparrow$0.49}} & \shortstack{0.59\\\gd{\tiny $\uparrow$0.07}} & \shortstack{0.7512\\\gd{\tiny $\uparrow$0.0042}} & \shortstack{6.36\\\gd{\tiny $\uparrow$0.79}} & \shortstack{1.01\\\rd{\tiny $\downarrow$0.10}} \\
150 & \shortstack{0.9748\\\gd{\tiny $\uparrow$0.0043}} & \shortstack{8.03\\\gd{\tiny $\uparrow$0.41}} & \shortstack{0.66\\\gd{\tiny $\uparrow$0.61}} & \shortstack{\textbf{0.4416}\\\gd{\tiny $\uparrow$0.0320}} & \shortstack{8.03\\\gd{\tiny $\uparrow$0.29}} & \shortstack{1.91\\\rd{\tiny $\downarrow$0.36}} & \shortstack{0.5134\\\gd{\tiny $\uparrow$0.0009}} & \shortstack{5.22\\\gd{\tiny $\uparrow$0.12}} & \shortstack{0.32\\\gd{\tiny $\uparrow$0.02}} & \shortstack{\textbf{0.9844}\\\gd{\tiny $\uparrow$0.0025}} & \shortstack{8.03\\\gd{\tiny $\uparrow$0.29}} & \shortstack{0.75\\\gd{\tiny $\uparrow$0.01}} & \shortstack{0.8606\\\gd{\tiny $\uparrow$0.0000}} & \shortstack{5.22\\\gd{\tiny $\uparrow$0.12}} & \shortstack{0.64\\\gd{\tiny $\uparrow$0.02}} & \shortstack{\textbf{0.7550}\\\gd{\tiny $\uparrow$0.0079}} & \shortstack{6.91\\\gd{\tiny $\uparrow$0.25}} & \shortstack{0.86\\\gd{\tiny $\uparrow$0.06}} \\
\rowcolor{rowA}
180 & \shortstack{0.9716\\\gd{\tiny $\uparrow$0.0011}} & \shortstack{8.44\\\gd{\tiny $\uparrow$0.00}} & \shortstack{0.72\\\gd{\tiny $\uparrow$0.55}} & \shortstack{0.4136\\\gd{\tiny $\uparrow$0.0040}} & \shortstack{8.14\\\gd{\tiny $\uparrow$0.18}} & \shortstack{\textbf{1.48}\\\gd{\tiny $\uparrow$0.07}} & \shortstack{\textbf{0.5136}\\\gd{\tiny $\uparrow$0.0011}} & \shortstack{5.34\\\gd{\tiny $\uparrow$0.00}} & \shortstack{0.34\\\gd{\tiny $\uparrow$0.00}} & \shortstack{0.9837\\\gd{\tiny $\uparrow$0.0018}} & \shortstack{8.44\\\rd{\tiny $\downarrow$0.12}} & \shortstack{0.78\\\rd{\tiny $\downarrow$0.02}} & \shortstack{0.8638\\\gd{\tiny $\uparrow$0.0032}} & \shortstack{5.34\\\gd{\tiny $\uparrow$0.00}} & \shortstack{0.66\\\gd{\tiny $\uparrow$0.00}} & \shortstack{0.7493\\\gd{\tiny $\uparrow$0.0022}} & \shortstack{7.14\\\gd{\tiny $\uparrow$0.01}} & \shortstack{0.80\\\gd{\tiny $\uparrow$0.12}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrrr@{}}
\toprule
\multirow{2}{*}{\textbf{Tokens}} & \multicolumn{3}{c}{\textbf{ARC-E}} & \multicolumn{3}{c}{\textbf{ARC-C}} & \multicolumn{3}{c}{\textbf{BoolQ}} & \multicolumn{3}{c}{\textbf{OBQA}} & \multicolumn{3}{c}{\textbf{Avg}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
 & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{GPU} & \textit{Time} \\
\midrule
\rowcolor{basecol}
\textit{All} & 0.866 & 50.20 & 4.82 & 0.602 & 50.20 & 2.53 & 0.684 & 50.20 & 19.65 & 0.826 & 50.20 & \textbf{10.24} & 0.744 & 50.20 & 9.31 \\
10 & \shortstack{0.783\\\rd{\tiny $\downarrow$0.083}} & \shortstack{\textbf{49.24}\\\gd{\tiny $\uparrow$0.96}} & \shortstack{\textbf{4.67}\\\gd{\tiny $\uparrow$0.15}} & \shortstack{0.595\\\rd{\tiny $\downarrow$0.007}} & \shortstack{\textbf{49.24}\\\gd{\tiny $\uparrow$0.96}} & \shortstack{\textbf{2.33}\\\gd{\tiny $\uparrow$0.20}} & \shortstack{0.681\\\rd{\tiny $\downarrow$0.003}} & \shortstack{\textbf{49.24}\\\gd{\tiny $\uparrow$0.96}} & \shortstack{\textbf{19.63}\\\gd{\tiny $\uparrow$0.02}} & \shortstack{0.690\\\rd{\tiny $\downarrow$0.136}} & \shortstack{\textbf{49.24}\\\gd{\tiny $\uparrow$0.96}} & \shortstack{10.28\\\rd{\tiny $\downarrow$0.04}} & \shortstack{0.687\\\rd{\tiny $\downarrow$0.057}} & \shortstack{\textbf{49.24}\\\gd{\tiny $\uparrow$0.96}} & \shortstack{\textbf{9.23}\\\gd{\tiny $\uparrow$0.08}} \\
\rowcolor{rowA}
25 & \shortstack{0.811\\\rd{\tiny $\downarrow$0.054}} & \shortstack{49.30\\\gd{\tiny $\uparrow$0.90}} & \shortstack{4.68\\\gd{\tiny $\uparrow$0.14}} & \shortstack{0.604\\\gd{\tiny $\uparrow$0.003}} & \shortstack{49.30\\\gd{\tiny $\uparrow$0.90}} & \shortstack{\textbf{2.33}\\\gd{\tiny $\uparrow$0.20}} & \shortstack{0.682\\\rd{\tiny $\downarrow$0.002}} & \shortstack{49.30\\\gd{\tiny $\uparrow$0.90}} & \shortstack{19.65\\\rd{\tiny $\downarrow$0.00}} & \shortstack{0.692\\\rd{\tiny $\downarrow$0.134}} & \shortstack{49.30\\\gd{\tiny $\uparrow$0.90}} & \shortstack{10.31\\\rd{\tiny $\downarrow$0.07}} & \shortstack{0.697\\\rd{\tiny $\downarrow$0.047}} & \shortstack{49.30\\\gd{\tiny $\uparrow$0.90}} & \shortstack{9.24\\\gd{\tiny $\uparrow$0.07}} \\
50 & \shortstack{0.856\\\rd{\tiny $\downarrow$0.010}} & \shortstack{49.43\\\gd{\tiny $\uparrow$0.77}} & \shortstack{4.69\\\gd{\tiny $\uparrow$0.13}} & \shortstack{\textbf{0.608}\\\gd{\tiny $\uparrow$0.007}} & \shortstack{49.43\\\gd{\tiny $\uparrow$0.77}} & \shortstack{2.34\\\gd{\tiny $\uparrow$0.19}} & \shortstack{0.678\\\rd{\tiny $\downarrow$0.006}} & \shortstack{49.43\\\gd{\tiny $\uparrow$0.77}} & \shortstack{19.93\\\rd{\tiny $\downarrow$0.28}} & \shortstack{0.800\\\rd{\tiny $\downarrow$0.026}} & \shortstack{49.43\\\gd{\tiny $\uparrow$0.77}} & \shortstack{10.33\\\rd{\tiny $\downarrow$0.09}} & \shortstack{0.736\\\rd{\tiny $\downarrow$0.009}} & \shortstack{49.43\\\gd{\tiny $\uparrow$0.77}} & \shortstack{9.32\\\rd{\tiny $\downarrow$0.01}} \\
\rowcolor{rowA}
100 & \shortstack{\textbf{0.870}\\\gd{\tiny $\uparrow$0.004}} & \shortstack{49.62\\\gd{\tiny $\uparrow$0.58}} & \shortstack{4.74\\\gd{\tiny $\uparrow$0.08}} & \shortstack{0.602\\\gd{\tiny $\uparrow$0.001}} & \shortstack{49.62\\\gd{\tiny $\uparrow$0.58}} & \shortstack{2.36\\\gd{\tiny $\uparrow$0.17}} & \shortstack{0.680\\\rd{\tiny $\downarrow$0.004}} & \shortstack{49.62\\\gd{\tiny $\uparrow$0.58}} & \shortstack{19.93\\\rd{\tiny $\downarrow$0.28}} & \shortstack{0.824\\\rd{\tiny $\downarrow$0.002}} & \shortstack{49.62\\\gd{\tiny $\uparrow$0.58}} & \shortstack{10.40\\\rd{\tiny $\downarrow$0.16}} & \shortstack{0.744\\\rd{\tiny $\downarrow$0.000}} & \shortstack{49.62\\\gd{\tiny $\uparrow$0.58}} & \shortstack{9.36\\\rd{\tiny $\downarrow$0.05}} \\
300 & \shortstack{0.869\\\gd{\tiny $\uparrow$0.003}} & \shortstack{50.38\\\rd{\tiny $\downarrow$0.17}} & \shortstack{4.78\\\gd{\tiny $\uparrow$0.04}} & \shortstack{0.608\\\gd{\tiny $\uparrow$0.006}} & \shortstack{50.38\\\rd{\tiny $\downarrow$0.17}} & \shortstack{2.38\\\gd{\tiny $\uparrow$0.15}} & \shortstack{0.682\\\rd{\tiny $\downarrow$0.002}} & \shortstack{50.38\\\rd{\tiny $\downarrow$0.17}} & \shortstack{20.21\\\rd{\tiny $\downarrow$0.56}} & \shortstack{\textbf{0.828}\\\gd{\tiny $\uparrow$0.002}} & \shortstack{50.38\\\rd{\tiny $\downarrow$0.17}} & \shortstack{10.49\\\rd{\tiny $\downarrow$0.25}} & \shortstack{\textbf{0.747}\\\gd{\tiny $\uparrow$0.002}} & \shortstack{50.38\\\rd{\tiny $\downarrow$0.17}} & \shortstack{9.46\\\rd{\tiny $\downarrow$0.15}} \\
\rowcolor{rowA}
500 & \shortstack{0.864\\\rd{\tiny $\downarrow$0.002}} & \shortstack{51.20\\\rd{\tiny $\downarrow$1.00}} & \shortstack{4.81\\\gd{\tiny $\uparrow$0.01}} & \shortstack{0.607\\\gd{\tiny $\uparrow$0.005}} & \shortstack{51.20\\\rd{\tiny $\downarrow$1.00}} & \shortstack{2.41\\\gd{\tiny $\uparrow$0.12}} & \shortstack{0.680\\\rd{\tiny $\downarrow$0.004}} & \shortstack{51.20\\\rd{\tiny $\downarrow$1.00}} & \shortstack{20.44\\\rd{\tiny $\downarrow$0.79}} & \shortstack{0.826\\\rd{\tiny $\downarrow$0.000}} & \shortstack{51.20\\\rd{\tiny $\downarrow$1.00}} & \shortstack{10.66\\\rd{\tiny $\downarrow$0.42}} & \shortstack{0.744\\\rd{\tiny $\downarrow$0.000}} & \shortstack{51.20\\\rd{\tiny $\downarrow$1.00}} & \shortstack{9.58\\\rd{\tiny $\downarrow$0.27}} \\
700 & \shortstack{0.865\\\rd{\tiny $\downarrow$0.000}} & \shortstack{51.94\\\rd{\tiny $\downarrow$1.74}} & \shortstack{4.93\\\rd{\tiny $\downarrow$0.11}} & \shortstack{0.604\\\gd{\tiny $\uparrow$0.003}} & \shortstack{51.95\\\rd{\tiny $\downarrow$1.75}} & \shortstack{2.45\\\gd{\tiny $\uparrow$0.08}} & \shortstack{\textbf{0.692}\\\gd{\tiny $\uparrow$0.008}} & \shortstack{51.95\\\rd{\tiny $\downarrow$1.75}} & \shortstack{20.64\\\rd{\tiny $\downarrow$0.99}} & \shortstack{0.818\\\rd{\tiny $\downarrow$0.008}} & \shortstack{51.95\\\rd{\tiny $\downarrow$1.75}} & \shortstack{10.79\\\rd{\tiny $\downarrow$0.55}} & \shortstack{0.745\\\gd{\tiny $\uparrow$0.001}} & \shortstack{51.95\\\rd{\tiny $\downarrow$1.74}} & \shortstack{9.70\\\rd{\tiny $\downarrow$0.39}} \\
\rowcolor{rowA}
1000 & \shortstack{0.865\\\rd{\tiny $\downarrow$0.000}} & \shortstack{52.72\\\rd{\tiny $\downarrow$2.51}} & \shortstack{4.99\\\rd{\tiny $\downarrow$0.17}} & \shortstack{0.603\\\gd{\tiny $\uparrow$0.002}} & \shortstack{52.72\\\rd{\tiny $\downarrow$2.51}} & \shortstack{2.49\\\gd{\tiny $\uparrow$0.04}} & \shortstack{0.690\\\gd{\tiny $\uparrow$0.006}} & \shortstack{52.72\\\rd{\tiny $\downarrow$2.51}} & \shortstack{20.75\\\rd{\tiny $\downarrow$1.10}} & \shortstack{0.826\\\rd{\tiny $\downarrow$0.000}} & \shortstack{52.72\\\rd{\tiny $\downarrow$2.51}} & \shortstack{10.95\\\rd{\tiny $\downarrow$0.71}} & \shortstack{0.746\\\gd{\tiny $\uparrow$0.002}} & \shortstack{52.72\\\rd{\tiny $\downarrow$2.51}} & \shortstack{9.79\\\rd{\tiny $\downarrow$0.48}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrrrr@{}}
\toprule
\multirow{2}{*}{\textbf{Tokens}} & \multicolumn{4}{c}{\textbf{SST-2}} & \multicolumn{4}{c}{\textbf{QNLI}} & \multicolumn{4}{c}{\textbf{MRPC}} & \multicolumn{4}{c}{\textbf{QQP}} & \multicolumn{4}{c}{\textbf{Avg}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}
 & \textit{Acc} & \textit{F1} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{F1} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{F1} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{F1} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{F1} & \textit{GPU} & \textit{Time} \\
\midrule
\rowcolor{basecol}
\textit{All} & 0.9381 & 0.9380 & 3.91 & 2.86 & 0.9220 & 0.9210 & 6.39 & 10.26 & 0.8750 & 0.8564 & 3.43 & 0.61 & 0.8974 & 0.8910 & 6.27 & 25.72 & 0.9081 & 0.9016 & 5.00 & 9.86 \\
5 & \shortstack{0.9209\\\rd{\tiny $\downarrow$0.0172}} & \shortstack{0.9208\\\rd{\tiny $\downarrow$0.0172}} & \shortstack{\textbf{3.18}\\\gd{\tiny $\uparrow$0.72}} & \shortstack{\textbf{1.99}\\\gd{\tiny $\uparrow$0.87}} & \shortstack{0.8468\\\rd{\tiny $\downarrow$0.0752}} & \shortstack{0.8466\\\rd{\tiny $\downarrow$0.0744}} & \shortstack{\textbf{4.78}\\\gd{\tiny $\uparrow$1.61}} & \shortstack{\textbf{6.60}\\\gd{\tiny $\uparrow$3.66}} & \shortstack{0.7598\\\rd{\tiny $\downarrow$0.1152}} & \shortstack{0.6479\\\rd{\tiny $\downarrow$0.2085}} & \shortstack{\textbf{2.79}\\\gd{\tiny $\uparrow$0.64}} & \shortstack{\textbf{0.41}\\\gd{\tiny $\uparrow$0.20}} & \shortstack{0.7809\\\rd{\tiny $\downarrow$0.1165}} & \shortstack{0.7740\\\rd{\tiny $\downarrow$0.1170}} & \shortstack{\textbf{4.67}\\\gd{\tiny $\uparrow$1.59}} & \shortstack{\textbf{17.70}\\\gd{\tiny $\uparrow$8.02}} & \shortstack{0.8271\\\rd{\tiny $\downarrow$0.0810}} & \shortstack{0.7973\\\rd{\tiny $\downarrow$0.1043}} & \shortstack{\textbf{3.86}\\\gd{\tiny $\uparrow$1.14}} & \shortstack{\textbf{6.67}\\\gd{\tiny $\uparrow$3.19}} \\
\rowcolor{rowA}
10 & \shortstack{0.9278\\\rd{\tiny $\downarrow$0.0103}} & \shortstack{0.9277\\\rd{\tiny $\downarrow$0.0103}} & \shortstack{3.30\\\gd{\tiny $\uparrow$0.61}} & \shortstack{2.24\\\gd{\tiny $\uparrow$0.62}} & \shortstack{0.8770\\\rd{\tiny $\downarrow$0.0450}} & \shortstack{0.8770\\\rd{\tiny $\downarrow$0.0440}} & \shortstack{4.83\\\gd{\tiny $\uparrow$1.56}} & \shortstack{7.02\\\gd{\tiny $\uparrow$3.24}} & \shortstack{0.7647\\\rd{\tiny $\downarrow$0.1103}} & \shortstack{0.6551\\\rd{\tiny $\downarrow$0.2013}} & \shortstack{2.85\\\gd{\tiny $\uparrow$0.58}} & \shortstack{0.44\\\gd{\tiny $\uparrow$0.17}} & \shortstack{0.8274\\\rd{\tiny $\downarrow$0.0700}} & \shortstack{0.8167\\\rd{\tiny $\downarrow$0.0743}} & \shortstack{4.72\\\gd{\tiny $\uparrow$1.54}} & \shortstack{19.26\\\gd{\tiny $\uparrow$6.46}} & \shortstack{0.8492\\\rd{\tiny $\downarrow$0.0589}} & \shortstack{0.8191\\\rd{\tiny $\downarrow$0.0825}} & \shortstack{3.92\\\gd{\tiny $\uparrow$1.07}} & \shortstack{7.24\\\gd{\tiny $\uparrow$2.62}} \\
25 & \shortstack{0.9392\\\gd{\tiny $\uparrow$0.0011}} & \shortstack{\textbf{0.9392}\\\gd{\tiny $\uparrow$0.0012}} & \shortstack{3.56\\\gd{\tiny $\uparrow$0.35}} & \shortstack{2.50\\\gd{\tiny $\uparrow$0.36}} & \shortstack{0.9169\\\rd{\tiny $\downarrow$0.0051}} & \shortstack{0.9169\\\rd{\tiny $\downarrow$0.0041}} & \shortstack{4.99\\\gd{\tiny $\uparrow$1.40}} & \shortstack{8.39\\\gd{\tiny $\uparrow$1.87}} & \shortstack{0.8284\\\rd{\tiny $\downarrow$0.0466}} & \shortstack{0.7756\\\rd{\tiny $\downarrow$0.0808}} & \shortstack{3.00\\\gd{\tiny $\uparrow$0.43}} & \shortstack{0.53\\\gd{\tiny $\uparrow$0.08}} & \shortstack{0.8974\\\gd{\tiny $\uparrow$0.0000}} & \shortstack{0.8918\\\gd{\tiny $\uparrow$0.0008}} & \shortstack{4.88\\\gd{\tiny $\uparrow$1.39}} & \shortstack{22.08\\\gd{\tiny $\uparrow$3.64}} & \shortstack{0.8955\\\rd{\tiny $\downarrow$0.0127}} & \shortstack{0.8809\\\rd{\tiny $\downarrow$0.0207}} & \shortstack{4.11\\\gd{\tiny $\uparrow$0.89}} & \shortstack{8.38\\\gd{\tiny $\uparrow$1.49}} \\
\rowcolor{rowA}
50 & \shortstack{0.9388\\\gd{\tiny $\uparrow$0.0007}} & \shortstack{0.9357\\\rd{\tiny $\downarrow$0.0023}} & \shortstack{4.04\\\rd{\tiny $\downarrow$0.13}} & \shortstack{2.78\\\gd{\tiny $\uparrow$0.08}} & \shortstack{0.9280\\\gd{\tiny $\uparrow$0.0060}} & \shortstack{0.9260\\\gd{\tiny $\uparrow$0.0050}} & \shortstack{5.22\\\gd{\tiny $\uparrow$1.16}} & \shortstack{10.16\\\gd{\tiny $\uparrow$0.10}} & \shortstack{0.8715\\\rd{\tiny $\downarrow$0.0035}} & \shortstack{0.8524\\\rd{\tiny $\downarrow$0.0040}} & \shortstack{3.25\\\gd{\tiny $\uparrow$0.18}} & \shortstack{0.67\\\rd{\tiny $\downarrow$0.06}} & \shortstack{0.8979\\\gd{\tiny $\uparrow$0.0005}} & \shortstack{0.8922\\\gd{\tiny $\uparrow$0.0012}} & \shortstack{5.12\\\gd{\tiny $\uparrow$1.15}} & \shortstack{23.62\\\gd{\tiny $\uparrow$2.10}} & \shortstack{0.9091\\\gd{\tiny $\uparrow$0.0009}} & \shortstack{0.9016\\\gd{\tiny $\uparrow$0.0000}} & \shortstack{4.41\\\gd{\tiny $\uparrow$0.59}} & \shortstack{9.31\\\gd{\tiny $\uparrow$0.55}} \\
75 & \shortstack{\textbf{0.9416}\\\gd{\tiny $\uparrow$0.0035}} & \shortstack{0.9346\\\rd{\tiny $\downarrow$0.0034}} & \shortstack{3.90\\\gd{\tiny $\uparrow$0.01}} & \shortstack{2.84\\\gd{\tiny $\uparrow$0.02}} & \shortstack{\textbf{0.9291}\\\gd{\tiny $\uparrow$0.0071}} & \shortstack{\textbf{0.9289}\\\gd{\tiny $\uparrow$0.0079}} & \shortstack{5.47\\\gd{\tiny $\uparrow$0.91}} & \shortstack{10.59\\\rd{\tiny $\downarrow$0.33}} & \shortstack{\textbf{0.8778}\\\gd{\tiny $\uparrow$0.0028}} & \shortstack{\textbf{0.8596}\\\gd{\tiny $\uparrow$0.0032}} & \shortstack{3.39\\\gd{\tiny $\uparrow$0.04}} & \shortstack{0.75\\\rd{\tiny $\downarrow$0.14}} & \shortstack{0.8975\\\gd{\tiny $\uparrow$0.0001}} & \shortstack{0.8921\\\gd{\tiny $\uparrow$0.0011}} & \shortstack{5.38\\\gd{\tiny $\uparrow$0.89}} & \shortstack{25.04\\\gd{\tiny $\uparrow$0.68}} & \shortstack{\textbf{0.9115}\\\gd{\tiny $\uparrow$0.0034}} & \shortstack{\textbf{0.9038}\\\gd{\tiny $\uparrow$0.0022}} & \shortstack{4.54\\\gd{\tiny $\uparrow$0.46}} & \shortstack{9.80\\\gd{\tiny $\uparrow$0.06}} \\
\rowcolor{rowA}
100 & \shortstack{0.9346\\\rd{\tiny $\downarrow$0.0035}} & \shortstack{0.9346\\\rd{\tiny $\downarrow$0.0034}} & \shortstack{3.92\\\rd{\tiny $\downarrow$0.01}} & \shortstack{2.88\\\rd{\tiny $\downarrow$0.02}} & \shortstack{0.9217\\\rd{\tiny $\downarrow$0.0003}} & \shortstack{0.9223\\\gd{\tiny $\uparrow$0.0013}} & \shortstack{5.71\\\gd{\tiny $\uparrow$0.67}} & \shortstack{10.87\\\rd{\tiny $\downarrow$0.61}} & \shortstack{0.8705\\\rd{\tiny $\downarrow$0.0045}} & \shortstack{0.8560\\\rd{\tiny $\downarrow$0.0004}} & \shortstack{3.45\\\rd{\tiny $\downarrow$0.03}} & \shortstack{0.61\\\gd{\tiny $\uparrow$0.00}} & \shortstack{\textbf{0.8989}\\\gd{\tiny $\uparrow$0.0015}} & \shortstack{\textbf{0.8929}\\\gd{\tiny $\uparrow$0.0019}} & \shortstack{5.62\\\gd{\tiny $\uparrow$0.65}} & \shortstack{25.79\\\rd{\tiny $\downarrow$0.07}} & \shortstack{0.9064\\\rd{\tiny $\downarrow$0.0017}} & \shortstack{0.9014\\\rd{\tiny $\downarrow$0.0001}} & \shortstack{4.68\\\gd{\tiny $\uparrow$0.32}} & \shortstack{10.04\\\rd{\tiny $\downarrow$0.18}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrrr@{}}
\toprule
\multirow{2}{*}{\textbf{Tokens}} & \multicolumn{3}{c}{\textbf{CoLA}} & \multicolumn{4}{c}{\textbf{MNLI}} & \multicolumn{4}{c}{\textbf{RTE}} & \multicolumn{4}{c}{\textbf{STS-B}} & \multicolumn{4}{c}{\textbf{Avg}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-8}\cmidrule(lr){9-12}\cmidrule(lr){13-16}\cmidrule(lr){17-20}
 & \textit{Mcc} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{F1} & \textit{GPU} & \textit{Time} & \textit{Acc} & \textit{F1} & \textit{GPU} & \textit{Time} & \textit{Prs} & \textit{Spr} & \textit{GPU} & \textit{Time} & \textit{Main} & \textit{F1/Spr} & \textit{GPU} & \textit{Time} \\
\midrule
\rowcolor{basecol}
\textit{All} & 0.5778 & 2.35 & 0.84 & 0.8687 & 0.8678 & 6.35 & 34.79 & 0.5993 & 0.5957 & 3.85 & 1.26 & 0.9043 & 0.9015 & 2.64 & 1.45 & 0.7375 & 0.7883 & 3.80 & 9.58 \\
5 & \shortstack{0.5533\\\rd{\tiny $\downarrow$0.0245}} & \shortstack{\textbf{2.08}\\\gd{\tiny $\uparrow$0.27}} & \shortstack{\textbf{0.80}\\\gd{\tiny $\uparrow$0.04}} & \shortstack{0.5169\\\rd{\tiny $\downarrow$0.3518}} & \shortstack{0.5174\\\rd{\tiny $\downarrow$0.3504}} & \shortstack{\textbf{4.76}\\\gd{\tiny $\uparrow$1.59}} & \shortstack{\textbf{22.57}\\\gd{\tiny $\uparrow$12.22}} & \shortstack{0.5668\\\rd{\tiny $\downarrow$0.0325}} & \shortstack{0.5605\\\rd{\tiny $\downarrow$0.0352}} & \shortstack{\textbf{3.05}\\\gd{\tiny $\uparrow$0.80}} & \shortstack{\textbf{0.83}\\\gd{\tiny $\uparrow$0.43}} & \shortstack{0.8636\\\rd{\tiny $\downarrow$0.0407}} & \shortstack{0.8622\\\rd{\tiny $\downarrow$0.0393}} & \shortstack{\textbf{2.26}\\\gd{\tiny $\uparrow$0.38}} & \shortstack{\textbf{1.21}\\\gd{\tiny $\uparrow$0.24}} & \shortstack{0.6251\\\rd{\tiny $\downarrow$0.1124}} & \shortstack{0.6467\\\rd{\tiny $\downarrow$0.1416}} & \shortstack{\textbf{3.04}\\\gd{\tiny $\uparrow$0.76}} & \shortstack{\textbf{6.35}\\\gd{\tiny $\uparrow$3.23}} \\
\rowcolor{rowA}
10 & \shortstack{0.5521\\\rd{\tiny $\downarrow$0.0257}} & \shortstack{2.13\\\gd{\tiny $\uparrow$0.22}} & \shortstack{0.82\\\gd{\tiny $\uparrow$0.02}} & \shortstack{0.7221\\\rd{\tiny $\downarrow$0.1466}} & \shortstack{0.7175\\\rd{\tiny $\downarrow$0.1503}} & \shortstack{4.81\\\gd{\tiny $\uparrow$1.54}} & \shortstack{24.19\\\gd{\tiny $\uparrow$10.60}} & \shortstack{0.5993\\\gd{\tiny $\uparrow$0.0000}} & \shortstack{0.5989\\\gd{\tiny $\uparrow$0.0032}} & \shortstack{3.07\\\gd{\tiny $\uparrow$0.78}} & \shortstack{0.86\\\gd{\tiny $\uparrow$0.40}} & \shortstack{0.8625\\\rd{\tiny $\downarrow$0.0418}} & \shortstack{0.8624\\\rd{\tiny $\downarrow$0.0391}} & \shortstack{2.28\\\gd{\tiny $\uparrow$0.35}} & \shortstack{1.24\\\gd{\tiny $\uparrow$0.21}} & \shortstack{0.6840\\\rd{\tiny $\downarrow$0.0535}} & \shortstack{0.7263\\\rd{\tiny $\downarrow$0.0621}} & \shortstack{3.07\\\gd{\tiny $\uparrow$0.72}} & \shortstack{6.78\\\gd{\tiny $\uparrow$2.81}} \\
25 & \shortstack{0.5799\\\gd{\tiny $\uparrow$0.0021}} & \shortstack{2.27\\\gd{\tiny $\uparrow$0.08}} & \shortstack{0.84\\\gd{\tiny $\uparrow$0.00}} & \shortstack{0.8467\\\rd{\tiny $\downarrow$0.0220}} & \shortstack{0.8462\\\rd{\tiny $\downarrow$0.0216}} & \shortstack{4.97\\\gd{\tiny $\uparrow$1.38}} & \shortstack{29.26\\\gd{\tiny $\uparrow$5.53}} & \shortstack{0.5993\\\gd{\tiny $\uparrow$0.0000}} & \shortstack{0.5858\\\rd{\tiny $\downarrow$0.0099}} & \shortstack{3.18\\\gd{\tiny $\uparrow$0.67}} & \shortstack{0.97\\\gd{\tiny $\uparrow$0.29}} & \shortstack{0.9055\\\gd{\tiny $\uparrow$0.0012}} & \shortstack{0.9030\\\gd{\tiny $\uparrow$0.0015}} & \shortstack{2.38\\\gd{\tiny $\uparrow$0.26}} & \shortstack{1.34\\\gd{\tiny $\uparrow$0.11}} & \shortstack{0.7329\\\rd{\tiny $\downarrow$0.0047}} & \shortstack{0.7783\\\rd{\tiny $\downarrow$0.0100}} & \shortstack{3.20\\\gd{\tiny $\uparrow$0.60}} & \shortstack{8.10\\\gd{\tiny $\uparrow$1.48}} \\
\rowcolor{rowA}
50 & \shortstack{\textbf{0.5838}\\\gd{\tiny $\uparrow$0.0060}} & \shortstack{2.34\\\gd{\tiny $\uparrow$0.01}} & \shortstack{0.84\\\gd{\tiny $\uparrow$0.00}} & \shortstack{0.8699\\\gd{\tiny $\uparrow$0.0012}} & \shortstack{0.8683\\\gd{\tiny $\uparrow$0.0005}} & \shortstack{5.21\\\gd{\tiny $\uparrow$1.14}} & \shortstack{32.84\\\gd{\tiny $\uparrow$1.95}} & \shortstack{0.6787\\\gd{\tiny $\uparrow$0.0794}} & \shortstack{0.6732\\\gd{\tiny $\uparrow$0.0775}} & \shortstack{3.28\\\gd{\tiny $\uparrow$0.57}} & \shortstack{1.12\\\gd{\tiny $\uparrow$0.14}} & \shortstack{0.9068\\\gd{\tiny $\uparrow$0.0025}} & \shortstack{0.9068\\\gd{\tiny $\uparrow$0.0053}} & \shortstack{2.48\\\gd{\tiny $\uparrow$0.16}} & \shortstack{1.38\\\gd{\tiny $\uparrow$0.07}} & \shortstack{0.7598\\\gd{\tiny $\uparrow$0.0223}} & \shortstack{0.8161\\\gd{\tiny $\uparrow$0.0278}} & \shortstack{3.33\\\gd{\tiny $\uparrow$0.47}} & \shortstack{9.05\\\gd{\tiny $\uparrow$0.54}} \\
75 & \shortstack{0.5778\\\gd{\tiny $\uparrow$0.0000}} & \shortstack{2.34\\\gd{\tiny $\uparrow$0.01}} & \shortstack{0.86\\\rd{\tiny $\downarrow$0.02}} & \shortstack{\textbf{0.8737}\\\gd{\tiny $\uparrow$0.0050}} & \shortstack{\textbf{0.8699}\\\gd{\tiny $\uparrow$0.0021}} & \shortstack{5.47\\\gd{\tiny $\uparrow$0.88}} & \shortstack{33.94\\\gd{\tiny $\uparrow$0.85}} & \shortstack{0.7076\\\gd{\tiny $\uparrow$0.1083}} & \shortstack{0.7020\\\gd{\tiny $\uparrow$0.1063}} & \shortstack{3.42\\\gd{\tiny $\uparrow$0.44}} & \shortstack{1.24\\\gd{\tiny $\uparrow$0.02}} & \shortstack{\textbf{0.9118}\\\gd{\tiny $\uparrow$0.0075}} & \shortstack{\textbf{0.9120}\\\gd{\tiny $\uparrow$0.0105}} & \shortstack{2.61\\\gd{\tiny $\uparrow$0.03}} & \shortstack{1.42\\\gd{\tiny $\uparrow$0.03}} & \shortstack{0.7677\\\gd{\tiny $\uparrow$0.0302}} & \shortstack{0.8280\\\gd{\tiny $\uparrow$0.0396}} & \shortstack{3.46\\\gd{\tiny $\uparrow$0.34}} & \shortstack{9.37\\\gd{\tiny $\uparrow$0.22}} \\
\rowcolor{rowA}
100 & \shortstack{0.5778\\\gd{\tiny $\uparrow$0.0000}} & \shortstack{2.34\\\gd{\tiny $\uparrow$0.01}} & \shortstack{0.87\\\rd{\tiny $\downarrow$0.03}} & \shortstack{0.8691\\\gd{\tiny $\uparrow$0.0004}} & \shortstack{0.8684\\\gd{\tiny $\uparrow$0.0006}} & \shortstack{5.71\\\gd{\tiny $\uparrow$0.64}} & \shortstack{35.24\\\rd{\tiny $\downarrow$0.45}} & \shortstack{\textbf{0.7509}\\\gd{\tiny $\uparrow$0.1516}} & \shortstack{\textbf{0.7456}\\\gd{\tiny $\uparrow$0.1499}} & \shortstack{3.52\\\gd{\tiny $\uparrow$0.33}} & \shortstack{1.26\\\gd{\tiny $\uparrow$0.00}} & \shortstack{0.9023\\\rd{\tiny $\downarrow$0.0020}} & \shortstack{0.9008\\\rd{\tiny $\downarrow$0.0007}} & \shortstack{2.72\\\rd{\tiny $\downarrow$0.08}} & \shortstack{1.46\\\rd{\tiny $\downarrow$0.01}} & \shortstack{\textbf{0.7750}\\\gd{\tiny $\uparrow$0.0375}} & \shortstack{\textbf{0.8383}\\\gd{\tiny $\uparrow$0.0499}} & \shortstack{3.57\\\gd{\tiny $\uparrow$0.22}} & \shortstack{9.71\\\rd{\tiny $\downarrow$0.12}} \\
\bottomrule
\end{tabular}
